Which Model Generated This Image? A Model-Agnostic Approach for Origin Attribution

Recent progress in visual generative models enables the generation of high-quality images. To prevent the misuse of generated images, it is important to identify the origin model that generates them. In this work, we study the origin attribution of generated images in a practical setting where only a few images generated by a source model are available and the source model cannot be accessed. The goal is to check if a given image is generated by the source model. We first formulate this problem as a few-shot one-class classification task. To solve the task, we propose OCC-CLIP, a CLIP-based framework for few-shot one-class classification, enabling the identification of an image's source model, even among multiple candidates. Extensive experiments corresponding to various generative models verify the effectiveness of our OCC-CLIP framework. Furthermore, an experiment based on the recently released DALL-E 3 API verifies the real-world applicability of our solution.

==> (inline-0) <==
\begin{tabular}{@{}l|cccccccccc@{}}
        \toprule[1pt]
        Methods & ProGan & StyleGan2 & GauGan & Overall \\
        \midrule
        COCO+Neg 
            & $0.9452\scriptscriptstyle \pm \scriptstyle3.14e\text{-}2$
            & $0.9651\scriptscriptstyle \pm \scriptstyle1.54e\text{-}2$
            & $0.9910\scriptscriptstyle \pm \scriptstyle7.32e\text{-}3$
            & $0.9548\scriptscriptstyle \pm \scriptstyle1.75e\text{-}2$ \\
        Flickr+Neg
            & $0.9494\scriptscriptstyle \pm \scriptstyle2.17e\text{-}2$
            & $0.9368\scriptscriptstyle \pm \scriptstyle3.01e\text{-}2$
            & $0.9908\scriptscriptstyle \pm \scriptstyle9.65e\text{-}3$
            & $0.9355\scriptscriptstyle \pm \scriptstyle2.67e\text{-}2$ \\
        CC12M+Neg
            & $0.9671\scriptscriptstyle \pm \scriptstyle1.32e\text{-}2$
            & $0.9422\scriptscriptstyle \pm \scriptstyle2.45e\text{-}2$
            & $0.9822\scriptscriptstyle \pm \scriptstyle6.75e\text{-}3$
            & $0.9320\scriptscriptstyle \pm \scriptstyle2.43e\text{-}2$ \\
        ImageNet+Neg
            & $\mathbf{0.9862\scriptscriptstyle \pm \scriptstyle4.11e\text{-}3}$
            & $\mathbf{0.9861\scriptscriptstyle \pm \scriptstyle4.22e\text{-}3}$
            & $\mathbf{0.9966\scriptscriptstyle \pm \scriptstyle1.16e\text{-}3}$
            & $\mathbf{0.9710\scriptscriptstyle \pm \scriptstyle1.44e\text{-}2}$ \\
        \midrule
        COCO+None 
            & $0.8861\scriptscriptstyle \pm \scriptstyle4.46e\text{-}2$
            & $0.9533\scriptscriptstyle \pm \scriptstyle2.30e\text{-}2$
            & $0.9643\scriptscriptstyle \pm \scriptstyle2.91e\text{-}2$
            & $0.9263\scriptscriptstyle \pm \scriptstyle3.41e\text{-}2$ \\
        \midrule
        COCO+Neg 
            & $\mathbf{0.9452\scriptscriptstyle \pm \scriptstyle3.14e\text{-}2}$
            & $0.9651\scriptscriptstyle \pm \scriptstyle1.54e\text{-}2$
            & $\mathbf{0.9910\scriptscriptstyle \pm \scriptstyle7.32e\text{-}3}$
            & $\mathbf{0.9548\scriptscriptstyle \pm \scriptstyle1.75e\text{-}2}$ \\
        COCO+Both 
            & $0.8637\scriptscriptstyle \pm \scriptstyle5.45e\text{-}2$
            & $0.9113\scriptscriptstyle \pm \scriptstyle5.48e\text{-}2$
            & $0.9511\scriptscriptstyle \pm \scriptstyle2.26e\text{-}2$
            & $0.9080\scriptscriptstyle \pm \scriptstyle3.99e\text{-}2$ \\
        COCO+Target
            & $0.6470\scriptscriptstyle \pm \scriptstyle1.15e\text{-}1$
            & $0.9302\scriptscriptstyle \pm \scriptstyle3.77e\text{-}2$
            & $0.7553\scriptscriptstyle \pm \scriptstyle1.13e\text{-}1$
            & $0.8236\scriptscriptstyle \pm \scriptstyle7.90e\text{-}2$ \\
        COCO+T-NT 
            & $0.9244\scriptscriptstyle \pm \scriptstyle4.53e\text{-}2$
            & $\mathbf{0.9665\scriptscriptstyle \pm \scriptstyle2.08e\text{-}2}$
            & $0.9859\scriptscriptstyle \pm \scriptstyle1.18e\text{-}2$
            & $0.9514\scriptscriptstyle \pm \scriptstyle3.09e\text{-}2$ \\
        \bottomrule[1pt]
        \end{tabular}
\begin{tabular}{@{}l|cccccccccc@{}}
        \toprule[1pt]
        Methods & VQ-D & LDM & Glide & GALIP \\
        \midrule
        OCC-CLIP 0\% & $0.9503\scriptscriptstyle \pm \scriptstyle1.68e\text{-}2$
            & $0.8373\scriptscriptstyle \pm \scriptstyle5.33e\text{-}2$
            & $0.9266\scriptscriptstyle \pm \scriptstyle3.19e\text{-}2$
            & $0.9660\scriptscriptstyle \pm \scriptstyle2.56e\text{-}2$ \\

        OCC-CLIP 25\% & $0.9558\scriptscriptstyle \pm \scriptstyle2.19e\text{-}2$
            & $0.8519\scriptscriptstyle \pm \scriptstyle4.65e\text{-}2$
            & $0.9356\scriptscriptstyle \pm \scriptstyle3.23e\text{-}2$
            & $0.9754\scriptscriptstyle \pm \scriptstyle1.55e\text{-}2$ \\

        OCC-CLIP 50\% & $\mathbf{0.9703\scriptscriptstyle \pm \scriptstyle9.06e\text{-}3}$
            & $0.8801\scriptscriptstyle \pm \scriptstyle2.06e\text{-}2$
            & $0.9519\scriptscriptstyle \pm \scriptstyle1.45e\text{-}2$
            & $0.9798\scriptscriptstyle \pm \scriptstyle1.18e\text{-}2$ \\

        OCC-CLIP 75\% & $0.9683\scriptscriptstyle \pm \scriptstyle1.25e\text{-}2$
            & $\mathbf{0.8828\scriptscriptstyle \pm \scriptstyle3.34e\text{-}2}$
            & $\mathbf{0.9531\scriptscriptstyle \pm \scriptstyle2.17e\text{-}2}$
            & $\mathbf{0.9815\scriptscriptstyle \pm \scriptstyle9.53e\text{-}3}$ \\

        OCC-CLIP 100\% & $0.9252\scriptscriptstyle \pm \scriptstyle1.72e\text{-}2$
            & $0.8414\scriptscriptstyle \pm \scriptstyle2.19e\text{-}2$
            & $0.8996\scriptscriptstyle \pm \scriptstyle2.84e\text{-}2$
            & $0.9614\scriptscriptstyle \pm \scriptstyle8.53e\text{-}3$ \\
        \bottomrule[1pt]
        \end{tabular}
\begin{tabular}{@{}l|cccccccccc@{}}
        \toprule[1pt]
        Methods & ProGan & StyleGan2 & GauGan & Overall \\
        \midrule
        OCC-CLIP 0\% 
            & $0.8861\scriptscriptstyle \pm \scriptstyle4.46e\text{-}2$
            & $0.9533\scriptscriptstyle \pm \scriptstyle2.30e\text{-}2$
            & $0.9643\scriptscriptstyle \pm \scriptstyle2.91e\text{-}2$
            & $0.9263\scriptscriptstyle \pm \scriptstyle3.41e\text{-}2$ \\

        OCC-CLIP 25\% 
            & $0.9209\scriptscriptstyle \pm \scriptstyle5.46e\text{-}2$
            & $0.9561\scriptscriptstyle \pm \scriptstyle3.20e\text{-}2$
            & $0.9878\scriptscriptstyle \pm \scriptstyle1.15e\text{-}2$
            & $0.9405\scriptscriptstyle \pm \scriptstyle3.39e\text{-}2$ \\

        OCC-CLIP 50\% 
            & $0.9452\scriptscriptstyle \pm \scriptstyle3.14e\text{-}2$
            & $0.9651\scriptscriptstyle \pm \scriptstyle1.54e\text{-}2$
            & $0.9910\scriptscriptstyle \pm \scriptstyle7.32e\text{-}3$
            & $0.9548\scriptscriptstyle \pm \scriptstyle1.75e\text{-}2$ \\

        OCC-CLIP 75\% 
            & $\mathbf{0.9466\scriptscriptstyle \pm \scriptstyle2.23e\text{-}2}$
            & $\mathbf{0.9675\scriptscriptstyle \pm \scriptstyle1.58e\text{-}2}$
            & $\mathbf{0.9911\scriptscriptstyle \pm \scriptstyle5.11e\text{-}3}$
            & $\mathbf{0.9558\scriptscriptstyle \pm \scriptstyle1.93e\text{-}2}$ \\

        OCC-CLIP 100\% 
            & $0.9393\scriptscriptstyle \pm \scriptstyle1.86e\text{-}2$
            & $0.8674\scriptscriptstyle \pm \scriptstyle2.64e\text{-}2$
            & $0.9861\scriptscriptstyle \pm \scriptstyle5.64e\text{-}3$
            & $0.9172\scriptscriptstyle \pm \scriptstyle1.98e\text{-}2$ \\
        \bottomrule[1pt]
        \end{tabular}
\begin{tabular}{@{}l|c|ccccccc@{}}
        \toprule
        Non-Target & Methods & 10 & 20 & 30 & 40 \\
        \midrule
        \multirow{2}{*}{COCO} 
            & CoOp 
            & $0.7771\scriptscriptstyle \pm \scriptstyle1.02e\text{-}1$
            & $0.8500\scriptscriptstyle \pm \scriptstyle8.36e\text{-}2$
            & $0.8836\scriptscriptstyle \pm \scriptstyle4.45e\text{-}2$
            & $0.9183\scriptscriptstyle \pm \scriptstyle4.57e\text{-}2$ \\
            & OCC-CLIP
            & $\mathbf{0.8842\scriptscriptstyle \pm \scriptstyle7.22e\text{-}2}$
            & $\mathbf{0.9293\scriptscriptstyle \pm \scriptstyle4.45e\text{-}2}$
            & $\mathbf{0.9435\scriptscriptstyle \pm \scriptstyle2.23e\text{-}2}$
            & $\mathbf{0.9494\scriptscriptstyle \pm \scriptstyle2.62e\text{-}2}$ \\
        \midrule
        \multirow{2}{*}{Flickr} 
            & CoOp 
            & $0.7905\scriptscriptstyle \pm \scriptstyle7.82e\text{-}2$
            & $0.8649\scriptscriptstyle \pm \scriptstyle7.54e\text{-}2$
            & $0.8784\scriptscriptstyle \pm \scriptstyle4.39e\text{-}2$
            & $0.8734\scriptscriptstyle \pm \scriptstyle8.64e\text{-}2$ \\
            & OCC-CLIP
            & $\mathbf{0.8921\scriptscriptstyle \pm \scriptstyle8.26e\text{-}2}$
            & $\mathbf{0.9231\scriptscriptstyle \pm \scriptstyle3.86e\text{-}2}$
            & $\mathbf{0.9360\scriptscriptstyle \pm \scriptstyle2.32e\text{-}2}$
            & $\mathbf{0.9358\scriptscriptstyle \pm \scriptstyle3.88e\text{-}2}$\\
        \midrule
        \multirow{2}{*}{CC12M} 
            & CoOp 
            & $0.7737\scriptscriptstyle \pm \scriptstyle8.18e\text{-}2$
            & $0.8302\scriptscriptstyle \pm \scriptstyle7.79e\text{-}2$
            & $0.8640\scriptscriptstyle \pm \scriptstyle5.67e\text{-}2$
            & $0.8582\scriptscriptstyle \pm \scriptstyle4.77e\text{-}2$ \\
            & OCC-CLIP
            & $\mathbf{0.8651\scriptscriptstyle \pm \scriptstyle8.11e\text{-}2}$
            & $\mathbf{0.9103\scriptscriptstyle \pm \scriptstyle4.89e\text{-}2}$
            & $\mathbf{0.9169\scriptscriptstyle \pm \scriptstyle3.68e\text{-}2}$
            & $\mathbf{0.9234\scriptscriptstyle \pm \scriptstyle4.18e\text{-}2}$ \\
        \midrule
        \multirow{2}{*}{ImageNet} 
            & CoOp 
            & $0.8559\scriptscriptstyle \pm \scriptstyle8.04e\text{-}2$
            & $0.8938\scriptscriptstyle \pm \scriptstyle5.05e\text{-}2$
            & $0.9308\scriptscriptstyle \pm \scriptstyle3.49e\text{-}2$
            & $0.9299\scriptscriptstyle \pm \scriptstyle4.02e\text{-}2$ \\
            & OCC-CLIP
            & $\mathbf{0.9192\scriptscriptstyle \pm \scriptstyle6.34e\text{-}2}$
            & $\mathbf{0.9489\scriptscriptstyle \pm \scriptstyle2.87e\text{-}2}$
            & $\mathbf{0.9647\scriptscriptstyle \pm \scriptstyle1.86e\text{-}2}$
            & $\mathbf{0.9673\scriptscriptstyle \pm \scriptstyle2.15e\text{-}2}$ \\
        \bottomrule
        \end{tabular}
\begin{tabular}{@{}l|c|ccccccc@{}}
        \toprule
        Non-Target & Methods & 50 & 100 & 200 \\
        \midrule
        \multirow{2}{*}{COCO} 
            & CoOp 
            & $0.9263\scriptscriptstyle \pm \scriptstyle3.41e\text{-}2$
            & $0.9541\scriptscriptstyle \pm \scriptstyle2.21e\text{-}2$
            & $0.9601\scriptscriptstyle \pm \scriptstyle2.00e\text{-}2$ \\
            & OCC-CLIP
            & $\mathbf{0.9548\scriptscriptstyle \pm \scriptstyle1.75e\text{-}2}$
            & $\mathbf{0.9684\scriptscriptstyle \pm \scriptstyle1.56e\text{-}2}$
            & $\mathbf{0.9746\scriptscriptstyle \pm \scriptstyle1.08e\text{-}2}$ \\
        \midrule
        \multirow{2}{*}{Flickr} 
            & CoOp 
            & $0.8788\scriptscriptstyle \pm \scriptstyle7.17e\text{-}2$
            & $0.9071\scriptscriptstyle \pm \scriptstyle3.68e\text{-}2$
            & $0.9177\scriptscriptstyle \pm \scriptstyle3.46e\text{-}2$ \\
            & OCC-CLIP
            & $\mathbf{0.9355\scriptscriptstyle \pm \scriptstyle2.67e\text{-}2}$ 
            & $\mathbf{0.9531\scriptscriptstyle \pm \scriptstyle2.88e\text{-}2}$
            & $\mathbf{0.9588\scriptscriptstyle \pm \scriptstyle3.35e\text{-}2}$ \\
        \midrule
        \multirow{2}{*}{CC12M} 
            & CoOp 
            & $0.8689\scriptscriptstyle \pm \scriptstyle4.27e\text{-}2$
            & $0.8973\scriptscriptstyle \pm \scriptstyle3.62e\text{-}2$
            & $0.8922\scriptscriptstyle \pm \scriptstyle3.70e\text{-}2$ \\
            & OCC-CLIP
            & $\mathbf{0.9320\scriptscriptstyle \pm \scriptstyle2.43e\text{-}2}$
            & $\mathbf{0.9342\scriptscriptstyle \pm \scriptstyle3.18e\text{-}2}$
            & $\mathbf{0.9331\scriptscriptstyle \pm \scriptstyle3.55e\text{-}2}$ \\
        \midrule
        \multirow{2}{*}{ImageNet} 
            & CoOp 
            & $0.9377\scriptscriptstyle \pm \scriptstyle3.12e\text{-}2$
            & $0.9507\scriptscriptstyle \pm \scriptstyle2.28e\text{-}2$
            & $0.9663\scriptscriptstyle \pm \scriptstyle1.57e\text{-}2$ \\
            & OCC-CLIP
            & $\mathbf{0.9710\scriptscriptstyle \pm \scriptstyle1.44e\text{-}2}$
            & $\mathbf{0.9768\scriptscriptstyle \pm \scriptstyle5.42e\text{-}3}$
            & $\mathbf{0.9813\scriptscriptstyle \pm \scriptstyle8.37e\text{-}3}$ \\
        \bottomrule
        \end{tabular}
\begin{tabular}{l|c|cccccc}
        \toprule[1pt]
        Process & Method
        & VQ-D
        & LDM
        & Glide  
        & GALIP \\
        \midrule
        \multirow{2}{*}{None} 
            & CoOp 
            & $0.9503\scriptscriptstyle \pm \scriptstyle1.68e\text{-}2$
            & $0.8373\scriptscriptstyle \pm \scriptstyle5.33e\text{-}2$
            & $0.9266\scriptscriptstyle \pm \scriptstyle3.19e\text{-}2$
            & $0.9660\scriptscriptstyle \pm \scriptstyle2.56e\text{-}2$ \\
            & OCC-CLIP 
            & $\mathbf{0.9703\scriptscriptstyle \pm \scriptstyle9.06e\text{-}3}$
            & $\mathbf{0.8801\scriptscriptstyle \pm \scriptstyle2.06e\text{-}2}$
            & $\mathbf{0.9519\scriptscriptstyle \pm \scriptstyle1.45e\text{-}2}$
            & $\mathbf{0.9798\scriptscriptstyle \pm \scriptstyle1.18e\text{-}2}$ \\
        \midrule 
        \multirow{2}{*}{Gaussian Blur} 
            & CoOp 
            & $0.8918\scriptscriptstyle \pm \scriptstyle3.15e\text{-}2$
            & $0.7067\scriptscriptstyle \pm \scriptstyle6.27e\text{-}2$
            & $0.8555\scriptscriptstyle \pm \scriptstyle3.86e\text{-}2$
            & $0.9240\scriptscriptstyle \pm \scriptstyle4.39e\text{-}2$ \\
            & OCC-CLIP 
            & $\mathbf{0.9286\scriptscriptstyle \pm \scriptstyle2.54e\text{-}2}$
            & $\mathbf{0.7700\scriptscriptstyle \pm \scriptstyle4.71e\text{-}2}$
            & $\mathbf{0.8914\scriptscriptstyle \pm \scriptstyle3.59e\text{-}2}$
            & $\mathbf{0.9502\scriptscriptstyle \pm \scriptstyle2.53e\text{-}2}$ \\
        \midrule 
        \multirow{2}{*}{Gaussian Noise} 
            & CoOp 
            & $0.9159\scriptscriptstyle \pm \scriptstyle3.99e\text{-}2$
            & $0.7646\scriptscriptstyle \pm \scriptstyle8.89e\text{-}2$
            & $0.8847\scriptscriptstyle \pm \scriptstyle5.81e\text{-}2$
            & $0.9374\scriptscriptstyle \pm \scriptstyle4.72e\text{-}2$ \\
            & OCC-CLIP 
            & $\mathbf{0.9348\scriptscriptstyle \pm \scriptstyle2.60e\text{-}2}$
            & $\mathbf{0.7877\scriptscriptstyle \pm \scriptstyle6.07e\text{-}2}$
            & $\mathbf{0.8993\scriptscriptstyle \pm \scriptstyle4.49e\text{-}2}$
            & $\mathbf{0.9479\scriptscriptstyle \pm \scriptstyle4.08e\text{-}2}$ \\
        \midrule 
        \multirow{2}{*}{Grayscale} 
            & CoOp 
            & $0.8455\scriptscriptstyle \pm \scriptstyle5.94e\text{-}2$
            & $0.6348\scriptscriptstyle \pm \scriptstyle8.15e\text{-}2$
            & $0.7987\scriptscriptstyle \pm \scriptstyle7.14e\text{-}2$
            & $0.8852\scriptscriptstyle \pm \scriptstyle8.56e\text{-}2$ \\
            & OCC-CLIP 
            & $\mathbf{0.8817\scriptscriptstyle \pm \scriptstyle4.82e\text{-}2}$
            & $\mathbf{0.6575\scriptscriptstyle \pm \scriptstyle9.85e\text{-}2}$
            & $\mathbf{0.8254\scriptscriptstyle \pm \scriptstyle5.91e\text{-}2}$
            & $\mathbf{0.9085\scriptscriptstyle \pm \scriptstyle5.80e\text{-}2}$ \\
        \midrule 
        \multirow{2}{*}{Rotate 90} 
            & CoOp 
            & $0.9319\scriptscriptstyle \pm \scriptstyle2.56e\text{-}2$
            & $0.7996\scriptscriptstyle \pm \scriptstyle6.96e\text{-}2$
            & $0.9033\scriptscriptstyle \pm \scriptstyle4.44e\text{-}2$
            & $0.9514\scriptscriptstyle \pm \scriptstyle3.88e\text{-}2$ \\
            & OCC-CLIP 
            & $\mathbf{0.9547\scriptscriptstyle \pm \scriptstyle1.29e\text{-}2}$
            & $\mathbf{0.8406\scriptscriptstyle \pm \scriptstyle2.94e\text{-}2}$
            & $\mathbf{0.9290\scriptscriptstyle \pm \scriptstyle2.07e\text{-}2}$
            & $\mathbf{0.9680\scriptscriptstyle \pm \scriptstyle1.78e\text{-}2}$ \\
        \midrule 
        \multirow{2}{*}{Flip} 
            & CoOp 
            & $0.9481\scriptscriptstyle \pm \scriptstyle2.23e\text{-}2$
            & $0.8327\scriptscriptstyle \pm \scriptstyle6.56e\text{-}2$
            & $0.9233\scriptscriptstyle \pm \scriptstyle3.89e\text{-}2$
            & $0.9634\scriptscriptstyle \pm \scriptstyle3.23e\text{-}2$ \\
            & OCC-CLIP 
            & $\mathbf{0.9650\scriptscriptstyle \pm \scriptstyle1.27e\text{-}2}$
            & $\mathbf{0.8675\scriptscriptstyle \pm \scriptstyle3.28e\text{-}2}$
            & $\mathbf{0.9434\scriptscriptstyle \pm \scriptstyle2.39e\text{-}2}$
            & $\mathbf{0.9754\scriptscriptstyle \pm \scriptstyle1.56e\text{-}2}$ \\
        \midrule 
        \multirow{2}{*}{Mixture} 
            & CoOp 
            & $0.7858\scriptscriptstyle \pm \scriptstyle6.29e\text{-}2$
            & $0.5855\scriptscriptstyle \pm \scriptstyle6.07e\text{-}2$
            & $\mathbf{0.7314\scriptscriptstyle \pm \scriptstyle8.42e\text{-}2}$
            & $\mathbf{0.8405\scriptscriptstyle \pm \scriptstyle8.70e\text{-}2}$ \\
            & OCC-CLIP 
            & $\mathbf{0.7895\scriptscriptstyle \pm \scriptstyle6.61e\text{-}2}$
            & $\mathbf{0.5959\scriptscriptstyle \pm \scriptstyle4.79e\text{-}2}$
            & $0.7137\scriptscriptstyle \pm \scriptstyle7.38e\text{-}2$
            & $0.8276\scriptscriptstyle \pm \scriptstyle8.91e\text{-}2$ \\
        \bottomrule[1pt]
        \end{tabular}
\begin{tabular}{l|l|ccccccccccc}
        \toprule[1pt]
        Process & Method
        & ProGan
        & StyleGan2
        & GauGan
        & Overall \\
        \midrule
        \multirow{2}{*}{None} 
            & CoOp 
            & $0.8861\scriptscriptstyle \pm \scriptstyle4.46e\text{-}2$
            & $0.9533\scriptscriptstyle \pm \scriptstyle2.30e\text{-}2$
            & $0.9643\scriptscriptstyle \pm \scriptstyle2.91e\text{-}2$
            & $0.9263\scriptscriptstyle \pm \scriptstyle3.41e\text{-}2$ \\
            & OCC-CLIP 
            & $\mathbf{0.9452\scriptscriptstyle \pm \scriptstyle3.14e\text{-}2}$
            & $\mathbf{0.9651\scriptscriptstyle \pm \scriptstyle1.54e\text{-}2}$
            & $\mathbf{0.9910\scriptscriptstyle \pm \scriptstyle7.32e\text{-}3}$
            & $\mathbf{0.9548\scriptscriptstyle \pm \scriptstyle1.75e\text{-}2}$ \\
        \midrule 
        \multirow{2}{*}{Gaussian Blur} 
            & CoOp 
            & $0.7772\scriptscriptstyle \pm \scriptstyle8.53e\text{-}2$
            & $0.9042\scriptscriptstyle \pm \scriptstyle3.74e\text{-}2$
            & $0.9181\scriptscriptstyle \pm \scriptstyle6.47e\text{-}2$
            & $0.8539\scriptscriptstyle \pm \scriptstyle5.50e\text{-}2$ \\
            & OCC-CLIP 
            & $\mathbf{0.8796\scriptscriptstyle \pm \scriptstyle4.99e\text{-}2}$
            & $\mathbf{0.9072\scriptscriptstyle \pm \scriptstyle4.48e\text{-}2}$
            & $\mathbf{0.9743\scriptscriptstyle \pm \scriptstyle1.54e\text{-}2}$
            & $\mathbf{0.9002\scriptscriptstyle \pm \scriptstyle3.69e\text{-}2}$ \\
        \midrule 
        \multirow{2}{*}{Gaussian Noise} 
            & CoOp 
            & $0.8298\scriptscriptstyle \pm \scriptstyle6.86e\text{-}2$
            & $0.9269\scriptscriptstyle \pm \scriptstyle3.56e\text{-}2$
            & $0.9418\scriptscriptstyle \pm \scriptstyle5.39e\text{-}2$
            & $0.8859\scriptscriptstyle \pm \scriptstyle5.85e\text{-}2$ \\
            & OCC-CLIP 
            & $\mathbf{0.8947\scriptscriptstyle \pm \scriptstyle3.06e\text{-}2}$
            & $\mathbf{0.9194\scriptscriptstyle \pm \scriptstyle3.15e\text{-}2}$
            & $\mathbf{0.9783\scriptscriptstyle \pm \scriptstyle1.17e\text{-}2}$
            & $\mathbf{0.9089\scriptscriptstyle \pm \scriptstyle3.80e\text{-}2}$ \\
        \midrule 
        \multirow{2}{*}{Grayscale} 
            & CoOp 
            & $0.7002\scriptscriptstyle \pm \scriptstyle1.21e\text{-}1$
            & $0.8636\scriptscriptstyle \pm \scriptstyle7.01e\text{-}2$
            & $0.8839\scriptscriptstyle \pm \scriptstyle9.39e\text{-}2$
            & $0.8017\scriptscriptstyle \pm \scriptstyle8.54e\text{-}2$ \\
            & OCC-CLIP 
            & $\mathbf{0.8166\scriptscriptstyle \pm \scriptstyle1.00e\text{-}1}$
            & $\mathbf{0.8472\scriptscriptstyle \pm \scriptstyle8.88e\text{-}2}$
            & $\mathbf{0.9468\scriptscriptstyle \pm \scriptstyle6.20e\text{-}2}$
            & $\mathbf{0.8405\scriptscriptstyle \pm \scriptstyle7.62e\text{-}2}$ \\
        \midrule 
        \multirow{2}{*}{Rotate 90} 
            & CoOp 
            & $0.8545\scriptscriptstyle \pm \scriptstyle5.40e\text{-}2$
            & $0.9369\scriptscriptstyle \pm \scriptstyle3.27e\text{-}2$
            & $0.9502\scriptscriptstyle \pm \scriptstyle3.58e\text{-}2$
            & $0.9040\scriptscriptstyle \pm \scriptstyle4.51e\text{-}2$ \\
            & OCC-CLIP 
            & $\mathbf{0.9195\scriptscriptstyle \pm \scriptstyle3.33e\text{-}2}$
            & $\mathbf{0.9410\scriptscriptstyle \pm \scriptstyle2.49e\text{-}2}$
            & $\mathbf{0.9832\scriptscriptstyle \pm \scriptstyle1.12e\text{-}2}$
            & $\mathbf{0.9337\scriptscriptstyle \pm \scriptstyle2.28e\text{-}2}$ \\
        \midrule 
        \multirow{2}{*}{Flip} 
            & CoOp 
            & $0.8842\scriptscriptstyle \pm \scriptstyle4.61e\text{-}2$
            & $0.9535\scriptscriptstyle \pm \scriptstyle2.55e\text{-}2$
            & $0.9639\scriptscriptstyle \pm \scriptstyle2.98e\text{-}2$
            & $0.9241\scriptscriptstyle \pm \scriptstyle3.97e\text{-}2$ \\
            & OCC-CLIP 
            & $\mathbf{0.9384\scriptscriptstyle \pm \scriptstyle2.92e\text{-}2}$
            & $\mathbf{0.9567\scriptscriptstyle \pm \scriptstyle2.29e\text{-}2}$
            & $\mathbf{0.9892\scriptscriptstyle \pm \scriptstyle8.51e\text{-}3}$
            & $\mathbf{0.9479\scriptscriptstyle \pm \scriptstyle2.24e\text{-}2}$ \\
        \midrule 
        \multirow{2}{*}{Mixture} 
            & CoOp 
            & $0.6456\scriptscriptstyle \pm \scriptstyle9.21e\text{-}2$
            & $\mathbf{0.7991\scriptscriptstyle \pm \scriptstyle8.54e\text{-}2}$
            & $0.8320\scriptscriptstyle \pm \scriptstyle1.09e\text{-}1$
            & $0.7457\scriptscriptstyle \pm \scriptstyle8.45e\text{-}2$ \\
            & OCC-CLIP 
            & $\mathbf{0.7224\scriptscriptstyle \pm \scriptstyle7.87e\text{-}2}$
            & $0.7332\scriptscriptstyle \pm \scriptstyle1.16e\text{-}1$
            & $\mathbf{0.8946\scriptscriptstyle \pm \scriptstyle8.37e\text{-}2}$
            & $\mathbf{0.7538\scriptscriptstyle \pm \scriptstyle8.17e\text{-}2}$ \\
        \bottomrule[1pt]
        \end{tabular}
\begin{tabular}{@{}l|c|ccccccc@{}}
        \toprule
        Names of Classes & Methods
        & VQ-D
        & LDM
        & Glide
        & GALIP \\
        \midrule
        \multirow{2}{*}{fake-real}
        & CoOp
        & $0.9432\scriptscriptstyle \pm \scriptstyle2.04e\text{-}2$
        & $0.8224\scriptscriptstyle \pm \scriptstyle5.69e\text{-}2$
        & $0.9128\scriptscriptstyle \pm \scriptstyle3.87e\text{-}2$
        & $0.9631\scriptscriptstyle \pm \scriptstyle1.99e\text{-}2$ \\
        & OCC-CLIP
        & $\mathbf{0.9469\scriptscriptstyle \pm \scriptstyle2.19e\text{-}2}$
        & $\mathbf{0.8324\scriptscriptstyle \pm \scriptstyle4.15e\text{-}2}$
        & $\mathbf{0.9215\scriptscriptstyle \pm \scriptstyle2.33e\text{-}2}$
        & $\mathbf{0.9693\scriptscriptstyle \pm \scriptstyle1.58e\text{-}2}$ \\
        \midrule
        \multirow{2}{*}{negative-positive}
        & CoOp
        & $0.9521\scriptscriptstyle \pm \scriptstyle2.18e\text{-}2$
        & $0.8578\scriptscriptstyle \pm \scriptstyle4.72e\text{-}2$
        & $0.9180\scriptscriptstyle \pm \scriptstyle4.11e\text{-}2$
        & $0.9610\scriptscriptstyle \pm \scriptstyle2.61e\text{-}2$ \\
        & OCC-CLIP
        & $\mathbf{0.9552\scriptscriptstyle \pm \scriptstyle2.46e\text{-}2}$
        & $\mathbf{0.8492\scriptscriptstyle \pm \scriptstyle4.55e\text{-}2}$
        & $\mathbf{0.9163\scriptscriptstyle \pm \scriptstyle3.34e\text{-}2}$
        & $\mathbf{0.9597\scriptscriptstyle \pm \scriptstyle2.22e\text{-}2}$ \\
        \midrule
        \multirow{2}{*}{other-this}
        & CoOp
        & $0.9543\scriptscriptstyle \pm \scriptstyle2.99e\text{-}2$
        & $0.8510\scriptscriptstyle \pm \scriptstyle6.57e\text{-}2$
        & $0.9316\scriptscriptstyle \pm \scriptstyle3.63e\text{-}2$
        & $0.9727\scriptscriptstyle \pm \scriptstyle2.51e\text{-}2$ \\
        & OCC-CLIP
        & $\mathbf{0.9611\scriptscriptstyle \pm \scriptstyle1.40e\text{-}2}$
        & $\mathbf{0.8587\scriptscriptstyle \pm \scriptstyle3.72e\text{-}2}$
        & $\mathbf{0.9202\scriptscriptstyle \pm \scriptstyle3.53e\text{-}2}$
        & $\mathbf{0.9712\scriptscriptstyle \pm \scriptstyle1.54e\text{-}2}$ \\
        \midrule
        \multirow{2}{*}{real-fake}
        & CoOp 
        & $0.9503\scriptscriptstyle \pm \scriptstyle1.68e\text{-}2$
        & $0.8373\scriptscriptstyle \pm \scriptstyle5.33e\text{-}2$
        & $0.9266\scriptscriptstyle \pm \scriptstyle3.19e\text{-}2$
        & $0.9660\scriptscriptstyle \pm \scriptstyle2.56e\text{-}2$ \\
        & OCC-CLIP 
        & $\mathbf{0.9703\scriptscriptstyle \pm \scriptstyle9.06e\text{-}3}$
        & $\mathbf{0.8801\scriptscriptstyle \pm \scriptstyle2.06e\text{-}2}$
        & $\mathbf{0.9519\scriptscriptstyle \pm \scriptstyle1.45e\text{-}2}$
        & $\mathbf{0.9798\scriptscriptstyle \pm \scriptstyle1.18e\text{-}2}$ \\
        \midrule
        \multirow{2}{*}{positive-negative}
        & CoOp
        & $0.9579\scriptscriptstyle \pm \scriptstyle1.22e\text{-}2$
        & $0.8737\scriptscriptstyle \pm \scriptstyle3.69e\text{-}2$
        & $0.9439\scriptscriptstyle \pm \scriptstyle1.97e\text{-}2$
        & $0.9768\scriptscriptstyle \pm \scriptstyle1.46e\text{-}2$ \\
        & OCC-CLIP
        & $\mathbf{0.9671\scriptscriptstyle \pm \scriptstyle1.50e\text{-}2}$
        & $\mathbf{0.8916\scriptscriptstyle \pm \scriptstyle2.60e\text{-}2}$
        & $\mathbf{0.9507\scriptscriptstyle \pm \scriptstyle2.56e\text{-}2}$
        & $\mathbf{0.9806\scriptscriptstyle \pm \scriptstyle1.35e\text{-}2}$ \\
        \midrule
        \multirow{2}{*}{this-other}
        & CoOp
        & $0.9343\scriptscriptstyle \pm \scriptstyle2.91e\text{-}2$
        & $0.8040\scriptscriptstyle \pm \scriptstyle4.93e\text{-}2$
        & $0.9007\scriptscriptstyle \pm \scriptstyle3.66e\text{-}2$
        & $0.9486\scriptscriptstyle \pm \scriptstyle2.31e\text{-}2$ \\
        & OCC-CLIP
        & $\mathbf{0.9488\scriptscriptstyle \pm \scriptstyle3.08e\text{-}2}$
        & $\mathbf{0.8438\scriptscriptstyle \pm \scriptstyle4.70e\text{-}2}$
        & $\mathbf{0.9268\scriptscriptstyle \pm \scriptstyle2.02e\text{-}2}$
        & $\mathbf{0.9654\scriptscriptstyle \pm \scriptstyle2.88e\text{-}2}$ \\
        \bottomrule
        \end{tabular}
\begin{tabular}{@{}l|c|ccccccc@{}}
        \toprule
        Names of Classes & Methods
        & ProGan
        & StyleGan2
        & GauGan
        & Overall \\
        \midrule
        \multirow{2}{*}{fake-real}
        & CoOp
        & $0.8220\scriptscriptstyle \pm \scriptstyle5.78e\text{-}2$
        & $0.9431\scriptscriptstyle \pm \scriptstyle2.01e\text{-}2$
        & $0.9477\scriptscriptstyle \pm \scriptstyle2.54e\text{-}2$
        & $0.9078\scriptscriptstyle \pm \scriptstyle3.77e\text{-}2$ \\
        & OCC-CLIP
        & $\mathbf{0.8847\scriptscriptstyle \pm \scriptstyle3.59e\text{-}2}$
        & $\mathbf{0.9473\scriptscriptstyle \pm \scriptstyle1.90e\text{-}2}$
        & $\mathbf{0.9734\scriptscriptstyle \pm \scriptstyle8.03e\text{-}3}$
        & $\mathbf{0.9251\scriptscriptstyle \pm \scriptstyle2.60e\text{-}2}$ \\
        \midrule
        \multirow{2}{*}{negative-positive}
        & CoOp
        & $0.8228\scriptscriptstyle \pm \scriptstyle7.85e\text{-}2$
        & $0.9422\scriptscriptstyle \pm \scriptstyle3.87e\text{-}2$
        & $0.9549\scriptscriptstyle \pm \scriptstyle2.33e\text{-}2$
        & $0.9155\scriptscriptstyle \pm \scriptstyle4.36e\text{-}2$ \\
        & OCC-CLIP
        & $\mathbf{0.9120\scriptscriptstyle \pm \scriptstyle2.99e\text{-}2}$
        & $\mathbf{0.9441\scriptscriptstyle \pm \scriptstyle2.86e\text{-}2}$
        & $\mathbf{0.9857\scriptscriptstyle \pm \scriptstyle6.60e\text{-}3}$
        & $\mathbf{0.9317\scriptscriptstyle \pm \scriptstyle2.94e\text{-}2}$ \\
        \midrule
        \multirow{2}{*}{other-this}
        & CoOp
        & $0.8596\scriptscriptstyle \pm \scriptstyle6.79e\text{-}2$
        & $0.9355\scriptscriptstyle \pm \scriptstyle4.04e\text{-}2$
        & $0.9542\scriptscriptstyle \pm \scriptstyle2.79e\text{-}2$
        & $0.9227\scriptscriptstyle \pm \scriptstyle4.50e\text{-}2$ \\
        & OCC-CLIP
        & $\mathbf{0.9096\scriptscriptstyle \pm \scriptstyle4.59e\text{-}2}$
        & $\mathbf{0.9501\scriptscriptstyle \pm \scriptstyle2.48e\text{-}2}$
        & $\mathbf{0.9791\scriptscriptstyle \pm \scriptstyle1.38e\text{-}2}$
        & $\mathbf{0.9357\scriptscriptstyle \pm \scriptstyle2.92e\text{-}2}$ \\
        \midrule
        \multirow{2}{*}{real-fake}
        & CoOp 
        & $0.8861\scriptscriptstyle \pm \scriptstyle4.46e\text{-}2$ 
        & $0.9533\scriptscriptstyle \pm \scriptstyle2.30e\text{-}2$
        & $0.9643\scriptscriptstyle \pm \scriptstyle2.91e\text{-}2$
        & $0.9263\scriptscriptstyle \pm \scriptstyle3.41e\text{-}2$ \\
        & OCC-CLIP 
        & $\mathbf{0.9452\scriptscriptstyle \pm \scriptstyle3.14e\text{-}2}$
        & $\mathbf{0.9651\scriptscriptstyle \pm \scriptstyle1.54e\text{-}2}$
        & $\mathbf{0.9910\scriptscriptstyle \pm \scriptstyle7.32e\text{-}3}$
        & $\mathbf{0.9548\scriptscriptstyle \pm \scriptstyle1.75e\text{-}2}$ \\
        \midrule
        \multirow{2}{*}{positive-negative}
        & CoOp
        & $0.8467\scriptscriptstyle \pm \scriptstyle6.97e\text{-}2$
        & $0.9693\scriptscriptstyle \pm \scriptstyle1.27e\text{-}2$
        & $0.9417\scriptscriptstyle \pm \scriptstyle3.08e\text{-}2$
        & $0.9300\scriptscriptstyle \pm \scriptstyle3.40e\text{-}2$ \\
        & OCC-CLIP
        & $\mathbf{0.9445\scriptscriptstyle \pm \scriptstyle3.51e\text{-}2}$
        & $\mathbf{0.9778\scriptscriptstyle \pm \scriptstyle1.98e\text{-}2}$
        & $\mathbf{0.9883\scriptscriptstyle \pm \scriptstyle1.18e\text{-}2}$
        & $\mathbf{0.9572\scriptscriptstyle \pm \scriptstyle2.24e\text{-}2}$ \\
        \midrule
        \multirow{2}{*}{this-other}
        & CoOp
        & $0.8270\scriptscriptstyle \pm \scriptstyle6.63e\text{-}2$
        & $0.9460\scriptscriptstyle \pm \scriptstyle2.65e\text{-}2$
        & $0.9446\scriptscriptstyle \pm \scriptstyle3.26e\text{-}2$
        & $0.9007\scriptscriptstyle \pm \scriptstyle4.02e\text{-}2$ \\
        & OCC-CLIP
        & $\mathbf{0.8932\scriptscriptstyle \pm \scriptstyle5.06e\text{-}2}$
        & $\mathbf{0.9559\scriptscriptstyle \pm \scriptstyle2.51e\text{-}2}$
        & $\mathbf{0.9766\scriptscriptstyle \pm \scriptstyle1.57e\text{-}2}$
        & $\mathbf{0.9301\scriptscriptstyle \pm \scriptstyle3.35e\text{-}2}$ \\
        \bottomrule
        \end{tabular}
\begin{tabular}{@{}l|cccccccc@{}}
        \toprule
        Methods 
        & VQ-D
        & LDM
        & Glide
        & GALIP \\
        \midrule
        None & $0.9503\scriptscriptstyle \pm \scriptstyle1.68e\text{-}2$
            & $0.8373\scriptscriptstyle \pm \scriptstyle5.33e\text{-}2$
            & $0.9266\scriptscriptstyle \pm \scriptstyle3.19e\text{-}2$
            & $0.9660\scriptscriptstyle \pm \scriptstyle2.56e\text{-}2$ \\
        Gaussian Blur & $0.7780\scriptscriptstyle \pm \scriptstyle3.10e\text{-}2$
            & $0.6417\scriptscriptstyle \pm \scriptstyle5.40e\text{-}2$
            & $0.8460\scriptscriptstyle \pm \scriptstyle3.84e\text{-}2$
            & $0.8034\scriptscriptstyle \pm \scriptstyle4.79e\text{-}2$ \\
        Gaussian Noise & $0.7673\scriptscriptstyle \pm \scriptstyle3.51e\text{-}2$
            & $0.6078\scriptscriptstyle \pm \scriptstyle4.78e\text{-}2$
            & $0.7735\scriptscriptstyle \pm \scriptstyle4.63e\text{-}2$
            & $0.7004\scriptscriptstyle \pm \scriptstyle4.42e\text{-}2$ \\
        Grayscale & $0.7490\scriptscriptstyle \pm \scriptstyle4.32e\text{-}2$
            & $0.6111\scriptscriptstyle \pm \scriptstyle4.53e\text{-}2$
            & $0.7794\scriptscriptstyle \pm \scriptstyle3.65e\text{-}2$
            & $0.6877\scriptscriptstyle \pm \scriptstyle4.09e\text{-}2$ \\
        Rotate & $0.7653\scriptscriptstyle \pm \scriptstyle4.36e\text{-}2$
            & $0.6174\scriptscriptstyle \pm \scriptstyle4.94e\text{-}2$
            & $0.8029\scriptscriptstyle \pm \scriptstyle4.12e\text{-}2$
            & $0.7496\scriptscriptstyle \pm \scriptstyle5.03e\text{-}2$ \\
        Flip & $0.7614\scriptscriptstyle \pm \scriptstyle4.44e\text{-}2$
            & $0.6182\scriptscriptstyle \pm \scriptstyle4.77e\text{-}2$
            & $0.7880\scriptscriptstyle \pm \scriptstyle4.67e\text{-}2$
            & $0.7370\scriptscriptstyle \pm \scriptstyle3.71e\text{-}2$ \\
        Mixture & $0.8220\scriptscriptstyle \pm \scriptstyle2.72e\text{-}2$
            & $0.5339\scriptscriptstyle \pm \scriptstyle1.49e\text{-}2$
            & $0.7017\scriptscriptstyle \pm \scriptstyle4.14e\text{-}2$
            & $0.7846\scriptscriptstyle \pm \scriptstyle3.55e\text{-}2$ \\
        ADA & $\mathbf{0.9703\scriptscriptstyle \pm \scriptstyle9.06e\text{-}3}$
            & $\mathbf{0.8801\scriptscriptstyle \pm \scriptstyle2.06e\text{-}2}$
            & $\mathbf{0.9519\scriptscriptstyle \pm \scriptstyle1.45e\text{-}2}$
            & $\mathbf{0.9798\scriptscriptstyle \pm \scriptstyle1.18e\text{-}2}$ \\
        \bottomrule
        \end{tabular}
\begin{tabular}{@{}l|cccccccc@{}}
        \toprule
        Methods 
        & ProGan
        & StyleGan2
        & GauGan
        & Overall \\
        \midrule
        None & $0.8861\scriptscriptstyle \pm \scriptstyle4.46e\text{-}2$ 
            & $0.9533\scriptscriptstyle \pm \scriptstyle2.30e\text{-}2$
            & $0.9643\scriptscriptstyle \pm \scriptstyle2.91e\text{-}2$
            & $0.9263\scriptscriptstyle \pm \scriptstyle3.41e\text{-}2$ \\
        Gaussian Blur & $0.9856\scriptscriptstyle \pm \scriptstyle1.19e\text{-}2$
            & $0.9978\scriptscriptstyle \pm \scriptstyle1.87e\text{-}3$
            & $0.9949\scriptscriptstyle \pm \scriptstyle5.02e\text{-}3$
            & $0.8639\scriptscriptstyle \pm \scriptstyle3.34e\text{-}2$ \\
        Gaussian Noise & $0.9926\scriptscriptstyle \pm \scriptstyle5.84e\text{-}3$
            & $0.9974\scriptscriptstyle \pm \scriptstyle2.32e\text{-}3$
            & $0.9991\scriptscriptstyle \pm \scriptstyle1.21e\text{-}3$
            & $0.8340\scriptscriptstyle \pm \scriptstyle3.31e\text{-}2$ \\
        Grayscale & $0.9916\scriptscriptstyle \pm \scriptstyle4.96e\text{-}3$
            & $0.9978\scriptscriptstyle \pm \scriptstyle1.27e\text{-}3$
            & $0.9988\scriptscriptstyle \pm \scriptstyle9.65e\text{-}4$
            & $0.8308\scriptscriptstyle \pm \scriptstyle3.15e\text{-}2$ \\
        Rotate & $0.9930\scriptscriptstyle \pm \scriptstyle2.77e\text{-}3$
            & $0.9985\scriptscriptstyle \pm \scriptstyle9.18e\text{-}4$
            & $0.9985\scriptscriptstyle \pm \scriptstyle9.73e\text{-}4$
            & $0.8465\scriptscriptstyle \pm \scriptstyle3.50e\text{-}2$ \\
        Flip & $0.9936\scriptscriptstyle \pm \scriptstyle3.06e\text{-}3$
            & $0.9983\scriptscriptstyle \pm \scriptstyle1.45e\text{-}3$
            & $0.9985\scriptscriptstyle \pm \scriptstyle1.02e\text{-}3$
            & $0.8422\scriptscriptstyle \pm \scriptstyle3.34e\text{-}2$ \\
        Mixture & $0.8743\scriptscriptstyle \pm \scriptstyle5.98e\text{-}2$
            & $0.9328\scriptscriptstyle \pm \scriptstyle4.72e\text{-}2$
            & $0.9440\scriptscriptstyle \pm \scriptstyle2.94e\text{-}2$
            & $0.7991\scriptscriptstyle \pm \scriptstyle3.89e\text{-}2$ \\
        ADA & $\mathbf{0.9452\scriptscriptstyle \pm \scriptstyle3.14e\text{-}2}$
            & $\mathbf{0.9651\scriptscriptstyle \pm \scriptstyle1.54e\text{-}2}$
            & $\mathbf{0.9910\scriptscriptstyle \pm \scriptstyle7.32e\text{-}3}$
            & $\mathbf{0.9548\scriptscriptstyle \pm \scriptstyle1.75e\text{-}2}$ \\
        \bottomrule
        \end{tabular}
\begin{tabular}{@{}c|c|ccccccccc@{}}
        \toprule
        No. of Shots & Methods 
        & SD
        & VQ-D
        & LDM
        & Glide  
        & GALIP  \\
        \midrule
        \multirow{2}{*}{10}
        & CoOp 
        & $0.9146\scriptscriptstyle \pm \scriptstyle0.0$
        & $0.9465\scriptscriptstyle \pm \scriptstyle0.0$
        & $0.9213\scriptscriptstyle \pm \scriptstyle0.0$
        & $0.9235\scriptscriptstyle \pm \scriptstyle0.0$
        & $0.9636\scriptscriptstyle \pm \scriptstyle0.0$ \\
        & OCC-CLIP 
        & $\mathbf{0.9244\scriptscriptstyle \pm \scriptstyle0.0}$
        & $\mathbf{0.9922\scriptscriptstyle \pm \scriptstyle0.0}$
        & $\mathbf{0.9852\scriptscriptstyle \pm \scriptstyle0.0}$
        & $\mathbf{0.9874\scriptscriptstyle \pm \scriptstyle0.0}$
        & $\mathbf{0.9969\scriptscriptstyle \pm \scriptstyle0.0}$ \\
        \midrule
        \multirow{2}{*}{20}
        & CoOp 
        & $0.9692\scriptscriptstyle \pm \scriptstyle0.0$
        & $0.9881\scriptscriptstyle \pm \scriptstyle0.0$
        & $0.9779\scriptscriptstyle \pm \scriptstyle0.0$
        & $0.9713\scriptscriptstyle \pm \scriptstyle0.0$
        & $0.9924\scriptscriptstyle \pm \scriptstyle0.0$ \\
        & OCC-CLIP 
        & $\mathbf{0.9604\scriptscriptstyle \pm \scriptstyle0.0}$
        & $\mathbf{0.9967\scriptscriptstyle \pm \scriptstyle0.0}$
        & $\mathbf{0.9867\scriptscriptstyle \pm \scriptstyle0.0}$
        & $\mathbf{0.9888\scriptscriptstyle \pm \scriptstyle0.0}$
        & $\mathbf{0.9984\scriptscriptstyle \pm \scriptstyle0.0}$ \\
        \midrule
        \multirow{2}{*}{30}
        & CoOp 
        & $0.9338\scriptscriptstyle \pm \scriptstyle0.0$
        & $0.9817\scriptscriptstyle \pm \scriptstyle0.0$
        & $0.9824\scriptscriptstyle \pm \scriptstyle0.0$
        & $0.9748\scriptscriptstyle \pm \scriptstyle0.0$
        & $0.9970\scriptscriptstyle \pm \scriptstyle0.0$ \\
        & OCC-CLIP 
        & $\mathbf{0.9618\scriptscriptstyle \pm \scriptstyle0.0}$
        & $\mathbf{0.9996\scriptscriptstyle \pm \scriptstyle0.0}$
        & $\mathbf{0.9986\scriptscriptstyle \pm \scriptstyle0.0}$
        & $\mathbf{0.9995\scriptscriptstyle \pm \scriptstyle0.0}$
        & $\mathbf{1.0000\scriptscriptstyle \pm \scriptstyle0.0}$ \\
        \midrule
        \multirow{2}{*}{40}
        & CoOp 
        & $0.9650\scriptscriptstyle \pm \scriptstyle0.0$
        & $0.9871\scriptscriptstyle \pm \scriptstyle0.0$
        & $0.9860\scriptscriptstyle \pm \scriptstyle0.0$
        & $0.9893\scriptscriptstyle \pm \scriptstyle0.0$
        & $0.9971\scriptscriptstyle \pm \scriptstyle0.0$ \\
        & OCC-CLIP 
        & $\mathbf{0.9696\scriptscriptstyle \pm \scriptstyle0.0}$
        & $\mathbf{0.9994\scriptscriptstyle \pm \scriptstyle0.0}$
        & $\mathbf{0.9961\scriptscriptstyle \pm \scriptstyle0.0}$
        & $\mathbf{0.9986\scriptscriptstyle \pm \scriptstyle0.0}$
        & $\mathbf{1.0000\scriptscriptstyle \pm \scriptstyle0.0}$ \\
        \midrule
        \multirow{2}{*}{50}
        & CoOp 
        & $\mathbf{0.9745\scriptscriptstyle \pm \scriptstyle0.0}$
        & $0.9946\scriptscriptstyle \pm \scriptstyle0.0$
        & $0.9869\scriptscriptstyle \pm \scriptstyle0.0$
        & $0.9929\scriptscriptstyle \pm \scriptstyle0.0$
        & $0.9991\scriptscriptstyle \pm \scriptstyle0.0$ \\
        & OCC-CLIP 
        & $0.9741\scriptscriptstyle \pm \scriptstyle0.0$
        & $\mathbf{0.9995\scriptscriptstyle \pm \scriptstyle0.0}$
        & $\mathbf{0.9968\scriptscriptstyle \pm \scriptstyle0.0}$
        & $\mathbf{0.9993\scriptscriptstyle \pm \scriptstyle0.0}$
        & $\mathbf{0.9999\scriptscriptstyle \pm \scriptstyle0.0}$ \\
        \bottomrule
        \end{tabular}
\begin{tabular}{@{}l|cccccccc@{}}
        \toprule[1pt]
        % Methods & SDv2 & VQ-Diff & LDM & Glide & GALIP\textsubscript{coco} & GALIP\textsubscript{cc12m} \\
        Methods & ViT-L & ViT-Res & CLIP-LoRAm & CLIP-LoRAl \\ 
        \midrule 
        % Average AUC & $0.6340$ & $0.6769$ & $0.6329$ & $0.5935$ \\
        Average ACC & $0.5966$%\scriptscriptstyle \pm \scriptstyle2.61e\text{-}2$ 
        & $0.6269$%\scriptscriptstyle \pm \scriptstyle3.49e\text{-}2$ 
        & $0.5646$%\scriptscriptstyle \pm \scriptstyle3.51e\text{-}3$ 
        & $0.5507$ \\%\scriptscriptstyle \pm \scriptstyle3.11e\text{-}3$ \\
        \bottomrule[1pt]
        \toprule[1pt]
        % Methods & SDv2 & VQ-Diff & LDM & Glide & GALIP\textsubscript{coco} & GALIP\textsubscript{cc12m} \\
        Methods & CLIP-LoRAa & Girish \textit{et al.} & Wang \textit{et al.} & OCC-CLIP\\ 
        \midrule 
        % Average AUC & $0.6377$ & $0.6079$ & $0.7600$ & $\mathbf{0.9548}$ \\
        Average ACC & $0.5951$%\scriptscriptstyle \pm \scriptstyle1.66e\text{-}2$ 
        & $0.6079$%\scriptscriptstyle \pm \scriptstyle2.37e\text{-}2$ 
        & $0.7600$%\scriptscriptstyle \pm \scriptstyle5.18e\text{-}2$ 
        & $\mathbf{0.8824}$ \\%\scriptscriptstyle \pm \scriptstyle2.94e\text{-}2}$ \\
        \bottomrule[1pt]
        \end{tabular}
\begin{tabular}{@{}c|c|ccccccccc@{}}
        \toprule
        No. of Shots & Methods 
        & ProGan
        & StyleGan2
        & GauGan 
        & Overall \\
        \midrule
        \multirow{2}{*}{10}
        & CoOp 
        & $0.8609\scriptscriptstyle \pm \scriptstyle0.0$
        & $0.9700\scriptscriptstyle \pm \scriptstyle0.0$
        & $0.8723\scriptscriptstyle \pm \scriptstyle0.0$
        & $0.9216\scriptscriptstyle \pm \scriptstyle0.0$ \\
        & OCC-CLIP 
        & $\mathbf{0.9620\scriptscriptstyle \pm \scriptstyle0.0}$
        & $\mathbf{0.9795\scriptscriptstyle \pm \scriptstyle0.0}$
        & $\mathbf{0.9756\scriptscriptstyle \pm \scriptstyle0.0}$
        & $\mathbf{0.9754\scriptscriptstyle \pm \scriptstyle0.0}$ \\
        \midrule
        \multirow{2}{*}{20}
        & CoOp 
        & $0.9108\scriptscriptstyle \pm \scriptstyle0.0$
        & $\mathbf{0.9940\scriptscriptstyle \pm \scriptstyle0.0}$
        & $0.9460\scriptscriptstyle \pm \scriptstyle0.0$
        & $0.9687\scriptscriptstyle \pm \scriptstyle0.0$ \\
        & OCC-CLIP 
        & $\mathbf{0.9786\scriptscriptstyle \pm \scriptstyle0.0}$
        & $0.9807\scriptscriptstyle \pm \scriptstyle0.0$
        & $\mathbf{0.9879\scriptscriptstyle \pm \scriptstyle0.0}$
        & $\mathbf{0.9848\scriptscriptstyle \pm \scriptstyle0.0}$ \\
        \midrule
        \multirow{2}{*}{30}
        & CoOp 
        & $0.8908\scriptscriptstyle \pm \scriptstyle0.0$
        & $0.9936\scriptscriptstyle \pm \scriptstyle0.0$
        & $0.8959\scriptscriptstyle \pm \scriptstyle0.0$
        & $0.9563\scriptscriptstyle \pm \scriptstyle0.0$ \\
        & OCC-CLIP 
        & $\mathbf{0.9935\scriptscriptstyle \pm \scriptstyle0.0}$
        & $\mathbf{0.9968\scriptscriptstyle \pm \scriptstyle0.0}$
        & $\mathbf{0.9992\scriptscriptstyle \pm \scriptstyle0.0}$
        & $\mathbf{0.9936\scriptscriptstyle \pm \scriptstyle0.0}$ \\
        \midrule
        \multirow{2}{*}{40}
        & CoOp 
        & $0.8948\scriptscriptstyle \pm \scriptstyle0.0$
        & $0.9930\scriptscriptstyle \pm \scriptstyle0.0$
        & $0.9187\scriptscriptstyle \pm \scriptstyle0.0$
        & $0.9664\scriptscriptstyle \pm \scriptstyle0.0$ \\
        & OCC-CLIP 
        & $\mathbf{0.9944\scriptscriptstyle \pm \scriptstyle0.0}$
        & $\mathbf{0.9963\scriptscriptstyle \pm \scriptstyle0.0}$
        & $\mathbf{0.9991\scriptscriptstyle \pm \scriptstyle0.0}$
        & $\mathbf{0.9942\scriptscriptstyle \pm \scriptstyle0.0}$ \\
        \midrule
        \multirow{2}{*}{50}
        & CoOp 
        & $0.9315\scriptscriptstyle \pm \scriptstyle0.0$
        & $0.9957\scriptscriptstyle \pm \scriptstyle0.0$
        & $0.9551\scriptscriptstyle \pm \scriptstyle0.0$
        & $0.9788\scriptscriptstyle \pm \scriptstyle0.0$ \\
        & OCC-CLIP 
        & $\mathbf{0.9985\scriptscriptstyle \pm \scriptstyle0.0}$
        & $\mathbf{0.9994\scriptscriptstyle \pm \scriptstyle0.0}$
        & $\mathbf{0.9998\scriptscriptstyle \pm \scriptstyle0.0}$
        & $\mathbf{0.9959\scriptscriptstyle \pm \scriptstyle0.0}$ \\
        \bottomrule
        \end{tabular}
\begin{tabular}{l|c|cccccccccc}
        \toprule[1pt]
        Num of Class & Method 
        & LDM
        & Glide
        & GALIP
        & ProGAN
        & StyleGAN2
        & GauGAN
        & Overall \\
        \midrule
        \multirow{2}{*}{2 classes} 
            & CoOp
            & $0.6366$%\scriptscriptstyle \pm \scriptstyle8.30e\text{-}3$
             & $0.6448$%\scriptscriptstyle \pm \scriptstyle8.14e\text{-}3$
             & $0.6378$%\scriptscriptstyle \pm \scriptstyle9.06e\text{-}3$
             & $0.6928$%\scriptscriptstyle \pm \scriptstyle2.35e\text{-}2$
             & $0.8706$%\scriptscriptstyle \pm \scriptstyle3.00e\text{-}2$
             & $0.7259$%\scriptscriptstyle \pm \scriptstyle2.57e\text{-}2$
            & $0.7014$ \\ %\scriptscriptstyle \pm \scriptstyle1.97e\text{-}2$  \\
            & OCC-CLIP 
            & $\mathbf{0.6449}$%\scriptscriptstyle \pm \scriptstyle1.23e\text{-}2$
 & $\mathbf{0.6499}$%\scriptscriptstyle \pm \scriptstyle1.35e\text{-}2$
 & $\mathbf{0.6457}$%\scriptscriptstyle \pm \scriptstyle1.09e\text{-}2$
 & $\mathbf{0.8742}$%\scriptscriptstyle \pm \scriptstyle4.07e\text{-}2$
 & $\mathbf{0.8938}$%\scriptscriptstyle \pm \scriptstyle3.05e\text{-}2$
 & $\mathbf{0.9255}$%\scriptscriptstyle \pm \scriptstyle1.44e\text{-}2$
            & $\mathbf{0.7723}$ \\%\scriptscriptstyle \pm \scriptstyle2.33e\text{-}2$ \\
        \midrule 
        \multirow{2}{*}{4 classes} 
            & CoOp
            & -- 
            & -- 
            & $0.5863$%\scriptscriptstyle \pm \scriptstyle3.09e\text{-}2$
 & $0.6124$%\scriptscriptstyle \pm \scriptstyle3.34e\text{-}2$
 & $0.7004$%\scriptscriptstyle \pm \scriptstyle3.33e\text{-}2$
 & $0.6376$%\scriptscriptstyle \pm \scriptstyle3.77e\text{-}2$
            & $0.6342$ \\%\scriptscriptstyle \pm \scriptstyle3.39e\text{-}2$ \\
            & OCC-CLIP 
            & -- 
            & -- 
            & $\mathbf{0.6130}$%\scriptscriptstyle \pm \scriptstyle2.08e\text{-}2$
 & $\mathbf{0.7461}$%\scriptscriptstyle \pm \scriptstyle3.60e\text{-}2$
 & $\mathbf{0.7319}$%\scriptscriptstyle \pm \scriptstyle3.17e\text{-}2$
 & $\mathbf{0.7908}$%\scriptscriptstyle \pm \scriptstyle2.78e\text{-}2$
            & $\mathbf{0.7204}$ \\%\scriptscriptstyle \pm \scriptstyle2.96e\text{-}2$ \\
        \midrule
        \multirow{2}{*}{6 classes} 
            & CoOp 
            & -- 
            & -- 
            & -- 
            & -- 
            & $0.6459$%\scriptscriptstyle \pm \scriptstyle3.30e\text{-}2$
 & $0.6092$ %\scriptscriptstyle \pm \scriptstyle3.69e\text{-}2$
            & $0.6276$ \\%\scriptscriptstyle \pm \scriptstyle3.50e\text{-}2$ \\
            & OCC-CLIP 
            & -- 
            & -- 
            & -- 
            & -- 
            & $\mathbf{0.6587}$ %\scriptscriptstyle \pm \scriptstyle1.88e\text{-}2$
 & $\mathbf{0.6727}$ %\scriptscriptstyle \pm \scriptstyle1.97e\text{-}2$
            & $\mathbf{0.6657}$ \\%\scriptscriptstyle \pm 
        \bottomrule[1pt]
        \end{tabular}
\begin{tabular}{l|c|cccccccccc}
        \toprule[1pt]
        Num of Class & Method 
        & LDM
        & Glide
        & GALIP
        & ProGan
        & StyleGan2
        & GauGan
        & Overall \\
        \midrule
        \multirow{2}{*}{2 classes} 
            & CoOp
            & $0.6312$%\scriptscriptstyle \pm \scriptstyle5.33e\text{-}2$
            & $\mathbf{0.6397}$%\scriptscriptstyle \pm \scriptstyle3.19e\text{-}2$
            & $0.6336$%\scriptscriptstyle \pm \scriptstyle2.56e\text{-}2$
            & $0.7150$%\scriptscriptstyle \pm \scriptstyle4.46e\text{-}2$
            & $\mathbf{0.8653}$%\scriptscriptstyle \pm \scriptstyle2.30e\text{-}2$
            & $0.8228$%\scriptscriptstyle \pm \scriptstyle2.91e\text{-}2$
            & $0.7179$ \\ %\scriptscriptstyle \pm \scriptstyle3.41e\text{-}2$  \\
            & OCC-CLIP 
            & $\mathbf{0.6416}$%\scriptscriptstyle \pm \scriptstyle2.06e\text{-}2}$
            & $0.6375$%\scriptscriptstyle \pm \scriptstyle1.45e\text{-}2}$
            & $\mathbf{0.6382}$%\scriptscriptstyle \pm \scriptstyle1.18e\text{-}2}$
            & $\mathbf{0.7921}$%\scriptscriptstyle \pm \scriptstyle3.14e\text{-}2}$
            & $0.8491$%\scriptscriptstyle \pm \scriptstyle1.54e\text{-}2}$
            & $\mathbf{0.8991}$%\scriptscriptstyle \pm \scriptstyle7.32e\text{-}3}$
            & $\mathbf{0.7429}$ \\ %\scriptscriptstyle \pm \scriptstyle1.75e\text{-}2}$ \\
        \midrule 
        \multirow{2}{*}{4 classes} 
            & CoOp
            & -- 
            & -- 
            & $0.6858$%\scriptscriptstyle \pm \scriptstyle3.82e\text{-}2}$
            & $0.7242$%\scriptscriptstyle \pm \scriptstyle2.80e\text{-}2$
            & $0.8076$%\scriptscriptstyle \pm \scriptstyle3.87e\text{-}3$
            & $0.7771$%\scriptscriptstyle \pm \scriptstyle1.95e\text{-}2$
            & $0.7487$ \\ %\scriptscriptstyle \pm \scriptstyle3.09e\text{-}2$ \\
            & OCC-CLIP 
            & -- 
            & -- 
            & $\mathbf{0.7925}$%\scriptscriptstyle \pm \scriptstyle5.82e\text{-}2$
            & $\mathbf{0.7925}$%\scriptscriptstyle \pm \scriptstyle3.58e\text{-}3$
            & $\mathbf{0.8120}$%\scriptscriptstyle \pm \scriptstyle5.51e\text{-}3$
            & $\mathbf{0.8569}$%\scriptscriptstyle \pm \scriptstyle2.50e\text{-}3$
            & $\mathbf{0.7873}$ \\ %\scriptscriptstyle \pm \scriptstyle3.95e\text{-}2$ \\
        \midrule
        \multirow{2}{*}{6 classes} 
            & CoOp 
            & -- 
            & -- 
            & -- 
            & -- 
            & $\mathbf{0.7772}$%\scriptscriptstyle \pm \scriptstyle8.87e\text{-}3$
            & $0.7479$%\scriptscriptstyle \pm \scriptstyle2.86e\text{-}2$
            & $0.7625$ \\ %\scriptscriptstyle \pm \scriptstyle4.87e\text{-}2$ \\
            & OCC-CLIP 
            & -- 
            & -- 
            & -- 
            & -- 
            & $0.7695$%\scriptscriptstyle \pm \scriptstyle3.47e\text{-}3$
            & $\mathbf{0.7703}$%\scriptscriptstyle \pm \scriptstyle7.47e\text{-}4$
            & $\mathbf{0.7699}$ \\ %\scriptscriptstyle \pm \scriptstyle3.44e\text{-}2$\\
        \bottomrule[1pt]
        \end{tabular}
